Object Delineation in Satellite Images

Machine learning is being widely applied to analyze satellite data with problems such as classification and feature detection. Unlike traditional image processing algorithms, geospatial applications need to convert the detected objects from a raster form to a geospatial vector form to further analyze it. This gem delivers a simple and light-weight algorithm for delineating the pixels that are marked by ML algorithms to extract geospatial objects from satellite images. The proposed algorithm is exact and users can further apply simplification and approximation based on the application needs.

==> figures/experiment.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
1000 0.013848015	0.034056298	0.044400015	0.04944718	0.055586981	0.055112033	0.054431456	20000.046061233	0.040928306	0.028582816	0.014279236
2000 0.049018011	0.114110997	0.162259997	0.193434878	0.215874822	0.218345955	0.23040164	0.191858326	0.152921274	0.113867571	0.014279236
4000 0.192338864	0.438812999	0.694290652 0.9577598460000001								
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=1.0]
\begin{axis}[legend pos = outer north east,
    legend columns=2,
    xlabel={Pixel threds (float)},
    ylabel={Normalized running time (seconds)},
    ymin = 0,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=x, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\addplot[mark=square, mark size=4]
table[x expr=\coordindex, y index=2] {\testdatanew};
\addplot[mark=o, mark size=4]
table[x expr=\coordindex, y index=3] {\testdatanew};

\legend{1000,2000,4000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_1000.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
% 1000 0.013848015	0.034056298	0.044400015	0.04944718	0.055586981	0.055112033	0.054431456	0.046061233	0.040928306	0.028582816	0.014279236
1000 0.02878431259 0.06868757629 0.09807033292 0.11665457096000001 0.13197045797 0.14024285372 0.13762702562 0.11457885199000001 0.09881783929000001 0.06892798912 0.0340783864
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.63]
\begin{axis}[legend pos = north east,
    legend columns=2,
    xlabel={$p$},
    ylabel={Normalized running time (seconds)},
    ymin = 0,
    ymax = 0.17,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=x, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\legend{1000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_1000_max.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
1000 0.059477538 0.17650274100000002 0.23132228700000002 0.22574173700000003 0.23514943500000002 0.237188468 0.227703558 0.209489572 0.208918124 0.162641384 0.09497216800000001
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.63]
\begin{axis}[legend pos = north east,
    legend columns=2,
    xlabel={$p$},
    ylabel={Running time (seconds)},
    ymin = 0,
    ymax = 0.3,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=x, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\legend{1000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_2000.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
% 2000 0.049018011	0.114110997	0.162259997	0.193434878	0.215874822	0.218345955	0.23040164	0.191858326	0.152921274	0.113867571	0.014279236
2000 0.1110443584 0.33664813860000004 0.42414985847000003 0.43838255098000006 0.5205018332500001 0.6110612413100001 0.5213845531800001 0.4372658299400001 0.37311080973000005 0.28927221917 0.13095006614000002
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.63]
\begin{axis}[legend pos = north east,
    legend columns=2,
    xlabel={$p$},
    ylabel={Normalized running time (seconds)},
    ymin = 0,
    ymax = 0.7,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=square, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\legend{2000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_2000_max.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
2000 0.152466357 0.512956154 0.7451557910000001 0.8533357680000001 0.7289628340000001 1.0201463800000001 0.8176938220000001 0.72588925 0.590973019 0.525606319 0.210004623
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.63]
\begin{axis}[legend pos = north east,
    legend columns=2,
    xlabel={$p$},
    ylabel={Running time (seconds)},
    ymin = 0,
    ymax = 1.2,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=square, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\legend{2000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_4000.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
% 4000 0.192338864	0.438812999	0.694290652	0.910189194	0.942057948	0.976710899	1.013529768	0.844505799	0.746014666	0.51620624	0.243041517
4000 0.43910372924 1.09140266043 1.67236047665 1.8704450543000002 1.9104259363400002 2.11456818526 2.27661113623 1.99260901652 1.83249983928 1.12086707817 0.5170023890500001 
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.63]
\begin{axis}[legend pos = north east,
    legend columns=2,
    xlabel={$p$},
    ylabel={Normalized running time (seconds)},
    ymin = 0,
    ymax = 2.5,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=o, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\legend{4000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_4000_max.tex <==
\pgfplotstableread{ % data 
Index	0.0	0.1	0.2	0.3	0.4 0.5 0.6 0.7 0.8 0.9 1.0
4000 0.5114163270000001 2.0491964140000003 5.894706012 4.683826476 5.442594639 6.142166216000001 5.5613123 4.447727179 5.520928434 3.112359677 0.6795641560000001
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.63]
\begin{axis}[legend pos = north east,
    legend columns=2,
    xlabel={$p$},
    ylabel={Running time (seconds)},
    ymin = 0,
    ymax = 7,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=o, mark size=4]
table[x expr=\coordindex, y index=1] {\testdatanew};
\legend{4000}
\end{axis}
\end{tikzpicture}

==> figures/experiment_peak.tex <==
\pgfplotstableread{ % data 
Index	1000 2000 4000
% 4000 0.192338864	0.438812999	0.694290652	0.910189194	0.942057948	0.976710899	1.013529768	0.844505799	0.746014666	0.51620624	0.243041517
time 0.14024285372 0.6110612413100001 2.27661113623
}\testdata

\pgfplotstabletranspose[string type,
    colnames from=Index,
    input colnames to=Index
]\testdatanew{\testdata}

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xlabel={Raster size},
    ylabel={Peak running time (seconds)},
    ymin = 0,
    ymax = 2.5,
    xtick=data,
    xticklabels from table={\testdatanew}{Index},
]
\addplot[mark=o, mark size=4]
table[x index=0, y index=1] {\testdatanew};
\end{axis}
\end{tikzpicture}
